Statistics of the Eigenvalues of a Noisy Multi-Soliton Pulse

For Nonlinear-Frequency Division-Multiplexed (NFDM) systems, the statistics of the received nonlinear spectrum in the presence of additive white Gaussian noise (AWGN) is an open problem. We present a novel method, based on the Fourier collocation algorithm, to compute these statistics.

==> Graphs/nmse_N256.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
name=ax1,
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Phase difference ($\times 2\pi$)},
ymin=0,
ymax=0.099,
ylabel style={font=\color{white!15!black}},
ylabel={NMSE},
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, thick, dashed]
table[row sep=crcr]{%
	0	0.0438929412055956\\
	0	0.0342974428167118\\
	0	0.0334737376195604\\
	0.015625	0.0408337085019224\\
	0.03125	0.0377936945829512\\
	0.046875	0.0370404235427028\\
	0.0625	0.0254088417641027\\
	0.078125	0.0390804952579099\\
	0.09375	0.026217021183972\\
	0.109375	0.0373542546349976\\
	0.125	0.0312497625777969\\
	0.140625	0.0274563008047645\\
	0.15625	0.0242915924172094\\
	0.171875	0.028403401808997\\
	0.1875	0.0268228387833505\\
	0.203125	0.0267588863643901\\
	0.21875	0.0259708047473425\\
	0.234375	0.0325370654498849\\
	0.25	0.0279599768308911\\
	0.265625	0.022794447472779\\
	0.28125	0.0221579602496013\\
	0.296875	0.021520166158123\\
	0.3125	0.0168275474099406\\
	0.328125	0.0199297114702561\\
	0.34375	0.0131158380194666\\
	0.359375	0.0120784976537797\\
	0.375	0.00756579240080744\\
	0.390625	0.00899674431389565\\
	0.40625	0.00880890267091259\\
	0.421875	0.0226074812137722\\
	0.4375	0.0318595508754612\\
	0.453125	0.0360759906828743\\
	0.46875	0.0626750132630081\\
	0.484375	0.06138180873454\\
	0.5	0.0805367145918127\\
	0.515625	0.0946898551844713\\
	0.53125	0.0640455551772085\\
	0.546875	0.0451385524212998\\
	0.5625	0.0350670554858777\\
	0.578125	0.0133846898551677\\
	0.59375	0.0153283902154372\\
	0.609375	0.0100858088032758\\
	0.625	0.00971550857434959\\
	0.640625	0.0116454436168104\\
	0.65625	0.0197211758079761\\
	0.671875	0.0233051946123451\\
	0.6875	0.0301951474706691\\
	0.703125	0.0344843747343327\\
	0.71875	0.0410934332499866\\
	0.734375	0.0489258750011816\\
	0.75	0.0582269872688845\\
	0.765625	0.0618577155306327\\
	0.78125	0.0617519138526419\\
	0.796875	0.0653720716501394\\
	0.8125	0.0609509663325561\\
	0.828125	0.0596986905978825\\
	0.84375	0.0570810127749495\\
	0.859375	0.0716117420759658\\
	0.875	0.0537663524283255\\
	0.890625	0.0501532514548613\\
	0.90625	0.0436502489229558\\
	0.921875	0.0518345342283986\\
	0.9375	0.0408107443388283\\
	0.953125	0.0494935293248697\\
	0.96875	0.0445690697448925\\
	0.984375	0.0314754446977629\\
};
\addlegendentry{FC}

\addplot [color=mycolor2, thick]
table[row sep=crcr]{%
	0	0.00724712718942051\\
	0	0.00451789895268626\\
	0	0.00463112626727505\\
	0.015625	0.00716113097140815\\
	0.03125	0.00606879840798556\\
	0.046875	0.00870350061008514\\
	0.0625	0.00457398698978338\\
	0.078125	0.0111355704059567\\
	0.09375	0.00614232201103638\\
	0.109375	0.0117456983525269\\
	0.125	0.0106126776063319\\
	0.140625	0.0113858149166819\\
	0.15625	0.0120846538981416\\
	0.171875	0.0166413993134303\\
	0.1875	0.0185711242097264\\
	0.203125	0.0168356644657599\\
	0.21875	0.0180990148833633\\
	0.234375	0.0217511708241528\\
	0.25	0.0185597940067986\\
	0.265625	0.0178382235690695\\
	0.28125	0.0187102558933383\\
	0.296875	0.0184532217117993\\
	0.3125	0.0152389476257675\\
	0.328125	0.0148716929144198\\
	0.34375	0.00907383338738494\\
	0.359375	0.00807545529604104\\
	0.375	0.00441284587493444\\
	0.390625	0.00319584048177214\\
	0.40625	0.00260333604041952\\
	0.421875	0.00348202703934432\\
	0.4375	0.00326955942896351\\
	0.453125	0.00426012238841849\\
	0.46875	0.00670180963228125\\
	0.484375	0.00944108432841625\\
	0.5	0.0136654608503675\\
	0.515625	0.0118147879937473\\
	0.53125	0.00802674709055377\\
	0.546875	0.00326563972318302\\
	0.5625	0.00393679689286706\\
	0.578125	0.00170662525771033\\
	0.59375	0.00440960955744104\\
	0.609375	0.00571313064708719\\
	0.625	0.00681409185267513\\
	0.640625	0.00802209499436866\\
	0.65625	0.0146278162910399\\
	0.671875	0.0147806173632247\\
	0.6875	0.018555670214636\\
	0.703125	0.0219293905692395\\
	0.71875	0.0248392606073682\\
	0.734375	0.0260347003767754\\
	0.75	0.0321702238112612\\
	0.765625	0.0300105706554648\\
	0.78125	0.0284989301585723\\
	0.796875	0.028742864300828\\
	0.8125	0.0252577505405501\\
	0.828125	0.0238768696589349\\
	0.84375	0.021879337645522\\
	0.859375	0.0271587539590636\\
	0.875	0.0161992147310861\\
	0.890625	0.0155092800895491\\
	0.90625	0.0109756170671631\\
	0.921875	0.0132839470512089\\
	0.9375	0.00997383113416576\\
	0.953125	0.0118028923482873\\
	0.96875	0.00821576758641634\\
	0.984375	0.0051797008557006\\
};
\addlegendentry{NS}
\end{axis}
\node at (ax1.north) [inner sep=0.05em, anchor=south] {\footnotesize(a)};
\end{tikzpicture}%

==> Graphs/nmse_N256_vs_snr_raw.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
name=ax3,
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=2,
xmax=18,
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
ymin=0,
ymax=0.2,
scaled y ticks={base 10:2},
ylabel style={font=\color{white!15!black}},
ylabel={NMSE},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$\text{NMSE of covariance matrix of eigenvalues of a 2-soliton (}\lambda{}_\text{1}\text{=0+0.3i, }\lambda{}_\text{2}\text{=0+0.6i)}$},
legend style={at={(0.03, 0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, thick]
  table[row sep=crcr]{%
3	0.0346256822739236\\
6	0.032797987248807\\
9	0.0368735696397518\\
12	0.0478774131495377\\
15	0.0863153521600286\\
18	0.200302791960325\\
};
\addlegendentry{FC}

\addplot [color=mycolor2, thick]
  table[row sep=crcr]{%
3	0.0347491924591135\\
6	0.0211345060069872\\
9	0.014739521899742\\
12	0.0126518528427625\\
15	0.012675868109553\\
18	0.0119727681147205\\
};
\addlegendentry{NS}

\end{axis}
\node at (ax3.north) [inner sep=0.05em, anchor=south] {\footnotesize(c)};
\end{tikzpicture}%

==> Graphs/var_N256.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\pgfplotsset{
%	compat=1.11,
	legend image code/.code={
		\draw[mark repeat=2,mark phase=2]
		plot coordinates {
			(0cm,0cm)
			(0.2cm,0cm)        %% default is (0.3cm,0cm)
			(0.4cm,0cm)         %% default is (0.6cm,0cm)
		};%
	}
}

\begin{axis}[%
name=ax2,
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Phase difference ($\times 2\pi$)},
ymin=-0.002,
ymax=0.007,
ylabel style={font=\color{white!15!black}},
ylabel={Variance},
axis background/.style={fill=white},
title style={font=\bfseries},
legend columns=3,
legend style={at={(0.5,0.97)}, anchor=north, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [thick, color=mycolor1]
table[row sep=crcr]{%
	0	1.38251024204969e-05\\
	0	1.38251024204969e-05\\
	0	1.38251024204969e-05\\
	0.015625	1.55955108836883e-05\\
	0.03125	1.78255217151417e-05\\
	0.046875	2.05264962567352e-05\\
	0.0625	2.37196330806537e-05\\
	0.078125	2.7436860500156e-05\\
	0.09375	3.17221910807914e-05\\
	0.109375	3.66336286410634e-05\\
	0.125	4.22457577371165e-05\\
	0.140625	4.86531968006662e-05\\
	0.15625	5.59751636739445e-05\\
	0.171875	6.43614924226123e-05\\
	0.1875	7.40005608654005e-05\\
	0.203125	8.5129748754558e-05\\
	0.21875	9.80492572518364e-05\\
	0.234375	0.000113140389276161\\
	0.25	0.000130889715224677\\
	0.265625	0.000151920898188903\\
	0.28125	0.000177036224614626\\
	0.296875	0.000207269816329359\\
	0.3125	0.000243953475673109\\
	0.328125	0.000288792808990329\\
	0.34375	0.000343942969960111\\
	0.359375	0.000412054903559515\\
	0.375	0.000496225643732362\\
	0.390625	0.000599718655519352\\
	0.40625	0.000725218301071581\\
	0.421875	0.000873285180180808\\
	0.4375	0.00103975074860009\\
	0.453125	0.00121240604391459\\
	0.46875	0.00136887572012851\\
	0.484375	0.00147932250870947\\
	0.5	0.00151654893363673\\
	0.515625	0.00146952029380986\\
	0.53125	0.00134985382800139\\
	0.546875	0.00118519612124916\\
	0.5625	0.00100563472964667\\
	0.578125	0.000833610514545782\\
	0.59375	0.000681270385588607\\
	0.609375	0.00055265370321057\\
	0.625	0.000447047596853116\\
	0.640625	0.000361617845617548\\
	0.65625	0.00029296548418701\\
	0.671875	0.000237876287113804\\
	0.6875	0.000193600334940327\\
	0.703125	0.000157899899772495\\
	0.71875	0.000129000859375267\\
	0.734375	0.000105514642883845\\
	0.75	8.6360048256612e-05\\
	0.765625	7.0695649792614e-05\\
	0.78125	5.78651396627255e-05\\
	0.796875	4.73546146077673e-05\\
	0.8125	3.87597887935406e-05\\
	0.828125	3.17610463464055e-05\\
	0.84375	2.61045244385894e-05\\
	0.859375	2.15877734081983e-05\\
	0.875	1.80488707962381e-05\\
	0.890625	1.53581397445873e-05\\
	0.90625	1.34118366767512e-05\\
	0.921875	1.21273366751518e-05\\
	0.9375	1.14394678758287e-05\\
	0.953125	1.12977381599176e-05\\
	0.96875	1.16642663916048e-05\\
	0.984375	1.25122826798235e-05\\
};
\addlegendentry{$\sigma{}_{\xi{}_\text{1}}^\text{2}$}

\addplot [thick, color=mycolor2]
table[row sep=crcr]{%
	0	0.000106762067249093\\
	0	0.000106762067249093\\
	0	0.000106762067249093\\
	0.015625	0.000104808900782042\\
	0.03125	0.00010331763706085\\
	0.046875	0.000102295790611182\\
	0.0625	0.000101756657070757\\
	0.078125	0.000101719744335581\\
	0.09375	0.000102211388440134\\
	0.109375	0.000103265586209302\\
	0.125	0.000104925088932391\\
	0.140625	0.000107242816778342\\
	0.15625	0.000110283673539636\\
	0.171875	0.000114126866962667\\
	0.1875	0.000118868873024842\\
	0.203125	0.00012462722472757\\
	0.21875	0.000131545358466547\\
	0.234375	0.000139798813165481\\
	0.25	0.000149603143621681\\
	0.265625	0.000161223963029227\\
	0.28125	0.000174989528386377\\
	0.296875	0.000191306131095389\\
	0.3125	0.000210676048872759\\
	0.328125	0.000233716533955962\\
	0.34375	0.000261175434507878\\
	0.359375	0.000293933069792477\\
	0.375	0.000332968479802157\\
	0.390625	0.000379248213347454\\
	0.40625	0.000433467073479811\\
	0.421875	0.000495545462386091\\
	0.4375	0.000563816176554638\\
	0.453125	0.000634022317973326\\
	0.46875	0.000698699230554315\\
	0.484375	0.00074801606636321\\
	0.5	0.000772831333739405\\
	0.515625	0.00076882147111914\\
	0.53125	0.00073863406187873\\
	0.546875	0.000690188651494733\\
	0.5625	0.000632751514111182\\
	0.578125	0.000573800046964323\\
	0.59375	0.000517961777447381\\
	0.609375	0.000467421079252038\\
	0.625	0.000422782040527463\\
	0.640625	0.000383813196472267\\
	0.65625	0.000349928240045727\\
	0.671875	0.000320447291219765\\
	0.6875	0.000294719680301286\\
	0.703125	0.000272171360381372\\
	0.71875	0.000252315564690065\\
	0.734375	0.000234747552167728\\
	0.75	0.000219133760329985\\
	0.765625	0.000205200069871511\\
	0.78125	0.000192721090023577\\
	0.796875	0.000181511064060896\\
	0.8125	0.000171416425539831\\
	0.828125	0.000162309819691481\\
	0.84375	0.000154085347490463\\
	0.859375	0.00014665479930361\\
	0.875	0.000139944677688438\\
	0.890625	0.000133893846030807\\
	0.90625	0.000128451673825245\\
	0.921875	0.000123576578196879\\
	0.9375	0.000119234884616065\\
	0.953125	0.000115399948362039\\
	0.96875	0.000112051493063652\\
	0.984375	0.000109175134469032\\
};
\addlegendentry{$\sigma{}_{\xi{}_\text{2}}^\text{2}$}

\addplot [thick, color=mycolor1, dashed]
table[row sep=crcr]{%
	0	0.000121324917719359\\
	0	0.000121324917719359\\
	0	0.000121324917719359\\
	0.015625	0.000119969791854866\\
	0.03125	0.000118994971406082\\
	0.046875	0.000118417535507504\\
	0.0625	0.000118265091136762\\
	0.078125	0.000118577092235022\\
	0.09375	0.000119406801206969\\
	0.109375	0.000120824048476749\\
	0.125	0.000122919018162767\\
	0.140625	0.00012580738704309\\
	0.15625	0.000129637282885169\\
	0.171875	0.000134598725992786\\
	0.1875	0.000140936502542786\\
	0.203125	0.000148967831187143\\
	0.21875	0.000159106785525534\\
	0.234375	0.000171898309874394\\
	0.25	0.000188065930387437\\
	0.265625	0.000208579060767999\\
	0.28125	0.000234748265584867\\
	0.296875	0.000268359975982939\\
	0.3125	0.000311865468522176\\
	0.328125	0.000368640542229344\\
	0.34375	0.000443326835140905\\
	0.359375	0.000542239419141176\\
	0.375	0.000673747303880246\\
	0.390625	0.000848343441554551\\
	0.40625	0.00107773019551571\\
	0.421875	0.0013716225654761\\
	0.4375	0.00173047750605113\\
	0.453125	0.00213346205436479\\
	0.46875	0.00252634978881183\\
	0.484375	0.00282339808530265\\
	0.5	0.00293819234901065\\
	0.515625	0.0028332003002023\\
	0.53125	0.00254537168093903\\
	0.546875	0.00216067197703031\\
	0.5625	0.00176459352500463\\
	0.578125	0.0014112972311112\\
	0.59375	0.00112167811099875\\
	0.609375	0.000895408393863387\\
	0.625	0.000722925350759539\\
	0.640625	0.000592676477083185\\
	0.65625	0.000494304320914042\\
	0.671875	0.000419557064105901\\
	0.6875	0.000362218609254988\\
	0.703125	0.000317729892539831\\
	0.71875	0.000282783630824252\\
	0.734375	0.000254985316073081\\
	0.75	0.000232595597355525\\
	0.765625	0.000214343049357962\\
	0.78125	0.000199290903114664\\
	0.796875	0.000186742965333951\\
	0.8125	0.000176177274614662\\
	0.828125	0.000167199172069008\\
	0.84375	0.000159507922120538\\
	0.859375	0.00015287281043557\\
	0.875	0.000147115905103657\\
	0.890625	0.000142099537373235\\
	0.90625	0.000137717155611018\\
	0.921875	0.000133886616060033\\
	0.9375	0.000130545256341593\\
	0.953125	0.000127646293604326\\
	0.96875	0.000125156226729622\\
	0.984375	0.000123053020058733\\
};
\addlegendentry{$\sigma{}_{\eta{}_\text{1}}^\text{2}$}

\addplot [thick, color=mycolor2, dashed]
table[row sep=crcr]{%
	0	0.000219852096665188\\
	0	0.000219852096665188\\
	0	0.000219852096665188\\
	0.015625	0.000222162844819779\\
	0.03125	0.000224730209576587\\
	0.046875	0.00022755683036721\\
	0.0625	0.000230646627712588\\
	0.078125	0.000234004832070741\\
	0.09375	0.00023763805598946\\
	0.109375	0.000241554428480591\\
	0.125	0.000245763824187919\\
	0.140625	0.000250278241658516\\
	0.15625	0.000255112420182677\\
	0.171875	0.000260284842008607\\
	0.1875	0.000265819360771367\\
	0.203125	0.000271747851762663\\
	0.21875	0.000278114535075586\\
	0.234375	0.000284983044353473\\
	0.25	0.000292448008585225\\
	0.265625	0.000300654051102148\\
	0.28125	0.000309826942963029\\
	0.296875	0.000320324521681836\\
	0.3125	0.000332719253732599\\
	0.328125	0.000347929978939233\\
	0.34375	0.00036742592387679\\
	0.359375	0.000393525433998112\\
	0.375	0.000429787316845185\\
	0.390625	0.00048140181074612\\
	0.40625	0.000555251524549193\\
	0.421875	0.000658846571924282\\
	0.4375	0.00079677194764406\\
	0.453125	0.000963537255967227\\
	0.46875	0.00113488367096805\\
	0.484375	0.00126634285756331\\
	0.5	0.00131013390641562\\
	0.515625	0.00124553745297242\\
	0.53125	0.00109494883996146\\
	0.546875	0.000907370922895133\\
	0.5625	0.000727836610642661\\
	0.578125	0.000580591987981172\\
	0.59375	0.000470756821273279\\
	0.609375	0.00039322894556983\\
	0.625	0.000339973756868588\\
	0.640625	0.000303645308074528\\
	0.65625	0.000278673119092484\\
	0.671875	0.000261199222418356\\
	0.6875	0.000248675623030161\\
	0.703125	0.000239459293100226\\
	0.71875	0.000232500907338154\\
	0.734375	0.000227130462613858\\
	0.75	0.000222917392496103\\
	0.765625	0.00021958178823365\\
	0.78125	0.00021693880407022\\
	0.796875	0.000214864012945187\\
	0.8125	0.000213271808735377\\
	0.828125	0.000212101889721093\\
	0.84375	0.000211310746634753\\
	0.859375	0.000210866259497182\\
	0.875	0.000210744235756365\\
	0.890625	0.000210926168943753\\
	0.90625	0.000211397770848874\\
	0.921875	0.00021214799841357\\
	0.9375	0.00021316840033081\\
	0.953125	0.000214452672739131\\
	0.96875	0.000215996353655698\\
	0.984375	0.000217796611173763\\
};
\addlegendentry{$\sigma{}_{\eta{}_\text{2}}^\text{2}$}

\addplot [thick, color=mycolor3, dashdotted]
table[row sep=crcr]{%
	0	1.0785976150495e-05\\
	0	1.0785976150495e-05\\
	0	1.0785976150495e-05\\
	0.015625	1.11933608799699e-05\\
	0.03125	1.10256633330703e-05\\
	0.046875	1.0274766895091e-05\\
	0.0625	8.92457045963041e-06\\
	0.078125	6.95038403420403e-06\\
	0.09375	4.31802927047759e-06\\
	0.109375	9.82591829831981e-07\\
	0.125	-3.1132493658594e-06\\
	0.140625	-8.04141889556107e-06\\
	0.15625	-1.38913068496165e-05\\
	0.171875	-2.07734829746732e-05\\
	0.1875	-2.88245123540446e-05\\
	0.203125	-3.82132034185501e-05\\
	0.21875	-4.91487230540739e-05\\
	0.234375	-6.18911414329292e-05\\
	0.25	-7.6765114899813e-05\\
	0.265625	-9.41775542123137e-05\\
	0.28125	-0.000114640190457298\\
	0.296875	-0.000138797781815799\\
	0.3125	-0.000167461946026585\\
	0.328125	-0.000201648509763228\\
	0.34375	-0.000242611349144767\\
	0.359375	-0.000291855189318221\\
	0.375	-0.00035108917867401\\
	0.390625	-0.00042204655127139\\
	0.40625	-0.000506042052202652\\
	0.421875	-0.000603090464632983\\
	0.4375	-0.000710456137731071\\
	0.453125	-0.00082084488698576\\
	0.46875	-0.000921279214540959\\
	0.484375	-0.000994629023764609\\
	0.5	-0.0010251744259874\\
	0.515625	-0.00100606205603216\\
	0.53125	-0.000943020114529712\\
	0.546875	-0.000850972479447074\\
	0.5625	-0.000746724054102317\\
	0.578125	-0.000643330305922543\\
	0.59375	-0.000548400183908776\\
	0.609375	-0.000465066139128399\\
	0.625	-0.000393694608530475\\
	0.640625	-0.000333292367331998\\
	0.65625	-0.000282377659481644\\
	0.671875	-0.000239428778476672\\
	0.6875	-0.000203076065340489\\
	0.703125	-0.000172160382747034\\
	0.71875	-0.000145730686364733\\
	0.734375	-0.000123018386789018\\
	0.75	-0.000103406196690883\\
	0.765625	-8.63988559508977e-05\\
	0.78125	-7.15982227613229e-05\\
	0.796875	-5.86830692215593e-05\\
	0.8125	-4.73930918588476e-05\\
	0.828125	-3.75164151582846e-05\\
	0.84375	-2.88798803226193e-05\\
	0.859375	-2.13415117622553e-05\\
	0.875	-1.47846710039515e-05\\
	0.890625	-9.11351491720964e-06\\
	0.90625	-4.2494643230378e-06\\
	0.921875	-1.28459888303169e-07\\
	0.9375	3.30116277600243e-06\\
	0.953125	6.08030456246228e-06\\
	0.96875	8.24033402496381e-06\\
	0.984375	9.80398609409317e-06\\
};
\addlegendentry{$\sigma{}_{\xi{}_\text{1}\xi{}_\text{2}}$}

\addplot [thick, color=mycolor4, dotted]
table[row sep=crcr]{%
	0	0.000130287623316397\\
	0	0.000130287623316397\\
	0	0.000130287623316397\\
	0.015625	0.000129451080864802\\
	0.03125	0.000128324856651587\\
	0.046875	0.000126897482090631\\
	0.0625	0.000125151601930364\\
	0.078125	0.000123063298474871\\
	0.09375	0.000120601075239887\\
	0.109375	0.000117724413976639\\
	0.125	0.000114381776371315\\
	0.140625	0.000110507861885585\\
	0.15625	0.000106019847008773\\
	0.171875	0.000100812204815804\\
	0.1875	9.47495160194392e-05\\
	0.203125	8.76564012099669e-05\\
	0.21875	7.93032789963003e-05\\
	0.234375	6.9386011077369e-05\\
	0.25	5.74965218831783e-05\\
	0.265625	4.30800219279355e-05\\
	0.28125	2.53723265796283e-05\\
	0.296875	3.30777245269555e-06\\
	0.3125	-2.46155442294261e-05\\
	0.328125	-6.05301160237534e-05\\
	0.34375	-0.000107469905514858\\
	0.359375	-0.000169721295001778\\
	0.375	-0.000253206529331685\\
	0.390625	-0.00036571201501141\\
	0.40625	-0.000516460974781789\\
	0.421875	-0.000713986353630823\\
	0.4375	-0.000960731323339595\\
	0.453125	-0.001243483199334\\
	0.46875	-0.00152301290617501\\
	0.484375	-0.00173433102481004\\
	0.5	-0.0018105685917236\\
	0.515625	-0.00172289799254758\\
	0.53125	-0.0015012720061961\\
	0.546875	-0.00121335560688676\\
	0.5625	-0.000924463406985972\\
	0.578125	-0.000673746512361752\\
	0.59375	-0.000474102843098379\\
	0.609375	-0.000322692427178777\\
	0.625	-0.00021060109950078\\
	0.640625	-0.000128284117014341\\
	0.65625	-6.77035952047583e-05\\
	0.671875	-2.27498473372391e-05\\
	0.6875	1.09985750576429e-05\\
	0.703125	3.66703733574041e-05\\
	0.71875	5.64628224610306e-05\\
	0.734375	7.19208544792672e-05\\
	0.75	8.41376036496829e-05\\
	0.765625	9.38937255717136e-05\\
	0.78125	0.000101752778680987\\
	0.796875	0.000108126266991586\\
	0.8125	0.000113318095504124\\
	0.828125	0.000117555136980659\\
	0.84375	0.000121008420464466\\
	0.859375	0.000123807954736489\\
	0.875	0.000126053197995204\\
	0.890625	0.000127820520711124\\
	0.90625	0.000129168568822543\\
	0.921875	0.000130142142388261\\
	0.9375	0.000130775009606654\\
	0.953125	0.000131091944417731\\
	0.96875	0.000131110185955994\\
	0.984375	0.000130840455648826\\
};
\addlegendentry{$\sigma{}_{\eta{}_\text{1}\eta{}_\text{2}}$}

\end{axis}
\node at (ax2.north) [inner sep=0.05em, anchor=south] {\footnotesize(b)};
\end{tikzpicture}%
